Some counterexamples concerning a model of eradication of invasive species

In this note we study the regularity properties of the \emph{Effort Function $E(\beta)$}. This can be defined as the minimal $L^1$-norm of the control $\tilde \alpha(x) \geq 0$ so that the PDE $$U_t = \Delta U + f(U) - \tilde \alpha(t,x) U, \quad U \in [0,1], %\ \tilde \alpha \geq 0,$$ admits a traveling profile $U(x - \beta t)$ connecting $0$ to $1$. The above PDE models the evolution of an invasive species, where the control $\tilde \alpha(t,x)$ describes the percentage amount of species removal. In the literature some conditions are assumed on the properties of $f(U)$ and (consequently) on the effort function $E(\beta)$, the main ones being that the traveling profile has a simple structure and that the effort function can be used as an anisotropic perimeter to generated a cost function over sets of finite perimeter. This note gives some examples showing that in the interesting cases, i.e. when the PDE has a non trivial dynamics, these assumptions are in general not satisfied. We also show that $E(\beta)$ is in general only $C^1$.

==> fU_Gammasu.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fU_Gammasu.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(10509,4129)(529,-3593)
\put(1891,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U^*$}%
}}}
\put(5131,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(10711,-3121){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(8641,-286){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_s(\beta) = \Gamma_s(\beta,U)$}%
}}}
\put(8371,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_u(\beta) = \Gamma_u(\beta,U)$}%
}}}
\put(7201,-1366){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_u(\beta^*) = \Gamma_s(\beta^*)$}%
}}}
\put(7201,-3076){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U^*$}%
}}}
\put(6166,344){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P$}%
}}}
\put(5356,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U$}%
}}}
\put(10846,-3076){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U$}%
}}}
\put(6976,-2581){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_u(\beta^{**})$}%
}}}
\put(8416,-3031){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U_{uf}(\beta)$}%
}}}
\put(3421,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f(U)$}%
}}}
\end{picture}%


==> fU_Gammasu_half.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fU_Gammasu_half.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(10734,4225)(529,-3689)
\put(1891,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U^*$}%
}}}
\put(5131,-2491){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(5356,-2446){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U$}%
}}}
\put(3421,-151){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f(U)$}%
}}}
\put(6931,254){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(10306,-3616){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(10216,-241){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A(t)$}%
}}}
\put(8686,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\beta(t,x)$}%
}}}
\end{picture}%


==> optproof_1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{optproof_1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(10284,5845)(1744,-6614)
\put(11611,-6541){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U$}%
}}}
\put(10936,-6451){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2071,-6451){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2161,-1051){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P$}%
}}}
\put(9361,-1501){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P^*(U)$}%
}}}
\put(7201,-4786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P^2<Uf(U)$}%
}}}
\put(2701,-3526){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$P^2 > Uf(U)$}%
}}}
\put(2566,-5191){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_u(\beta,U)$}%
}}}
\put(7471,-2176){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_s(\beta,U)$}%
}}}
\put(5986,-6451){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U_s(\beta)$}%
}}}
\put(3376,-6451){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U^*$}%
}}}
\put(3871,-6451){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$U_u(\beta)$}%
}}}
\end{picture}%

